Mapping stellar content to dark matter halos. II. Halo mass is the main driver of galaxy quenching

We develop a simple yet comprehensive method to distinguish the underlying drivers of galaxy quenching, using the clustering and galaxy-galaxy lensing of red and blue galaxies in SDSS. Building on the iHOD framework developed by Zu & Mandelbaum (2015a), we consider two quenching scenarios: 1) a "halo" quenching model in which halo mass is the sole driver for turning off star formation in both centrals and satellites; and 2) a "hybrid" quenching model in which the quenched fraction of galaxies depends on their stellar mass while the satellite quenching has an extra dependence on halo mass. The two best-fit models describe the red galaxy clustering and lensing equally well, but halo quenching provides significantly better fits to the blue galaxies above $10^{11} M_\odot/h^2$. The halo quenching model also correctly predicts the average halo mass of the red and blue centrals, showing excellent agreement with the direct weak lensing measurements of locally brightest galaxies. Models in which quenching is not tied to halo mass, including an age-matching model in which galaxy colour depends on halo age at fixed $M_*$, fail to reproduce the observed halo mass for massive blue centrals. We find similar critical halo masses responsible for the quenching of centrals and satellites (~$1.5\times10^{12} M\odot/h^2$), hinting at a uniform quenching mechanism for both, e.g., the virial shock-heating of infalling gas. The success of the iHOD halo quenching model provides strong evidence that the physical mechanism that quenches star formation in galaxies is tied principally to the masses of their dark matter halos rather than the properties of their stellar components.

==> figures/cmd/caption.tex <==
\label{fig:cmd} The colour--stellar mass diagram of the SDSS Main Galaxy Sample at four different
redshifts~(from left to right: $z=0.02$, $0.08$, $0.12$, and $0.16$).  The colour maps indicate the co-moving
galaxy number density at fixed colour and $\ms$, normalized by the stellar mass function at that $\ms$. The
red dashed lines are the same across all panels, indicating little redshift evolution in the locus of red
sequence on the colour--$\ms$ diagram. The black solid lines are the redshift-independent colour cut that we
use to divides the galaxies into red and blue populations.


==> figures/csmf_gd15/caption.tex <==
\label{fig:csmf_gd15} Red~(left) and blue~(right) satellite stellar mass functions conditioned at six
different host halo masses, predicted by the best-fit halo quenching model. For each conditional SMF curve,
the shaded band indicates the 1-$\sigma$ uncertainty and the accompanying dashed curve indicate the
conditional SMF of the combined red and blue satellites. The two inset panels show similar sets of curves as
the main panel, but normalized by the mass of the corresponding host halos.


==> figures/fblue/caption.tex <==
\label{fig:fblue} {\it Left panel:} blue galaxy fractions as functions of halo mass predicted by the two
best-fit quenching models.  Black and Blue thick solid curves are the blue fractions within centrals
$f\blue\cen(\mh)$ predicted by the best-fit halo and hybrid quenching models, respectively.  Black thin curve
indicates the blue satellite fraction predicted by the best-fit halo quenching model. {\it Right panel:} the
magnitude of the logarithmic slopes of $f\blue\cen(\mh)$, characterised by $|\epsilon(\mh)|$ in the two
quenching models.  The hybrid quenching model predicts a rapid decline of $f\blue\cen$ at low masses and then
slows drastically at high masses, while the halo quenching model maintains a steady decline over all masses.
The two dotted lines are the asymptotic behaviors of the hybrid model at very low and high masses, derived
in equation~\ref{eqn:fblueslopefinal}. The slow decline of $f\blue\cen$ in the hybrid model over-predicts the
fraction of blue centrals among massive halos.


==> figures/glory_gd15/caption.tex <==
\label{fig:glory_gd15} Confidence regions from our halo-quenching model analysis of the clustering and lensing
of the red and blue galaxies in the 2D planes that comprised of all the pair sets of the four quenching
parameters.  Histograms in the diagonal panels show 1D posterior distributions of individual parameters.
Contour levels run through confidence limits of 95 per cent (light brown) and 68 per cent (dark brown)
inwards. The filled contours show the constraints from our fiducial model where the {\ihod} parameters that
describe the overall galaxy population are drawn from priors informed by the analysis in Paper I, while the
open contours in the panels of the upper triangle are the constraints from a simpler model where the overall
{\ihod} parameters are kept fixed at the best-fit values derived from Paper I.


==> figures/glory_p10/caption.tex <==
\label{fig:glory_p10} Similar to Fig.~\ref{fig:glory_gd15}, but for the hybrid quenching model.


==> figures/hsmr_comp/caption.tex <==
\label{fig:hsmr_comp} Comparison of various predicted and measured $\langle\mh|\ms\rangle$ relations for the
red and blue galaxies. Thick solid curves with shaded bands are the predictions from our best-fit halo
quenching model, while thick short-dashed curves are predicted from the age-matching model
in~\citet{hearin2014}.  Long-dashed curves are the traditional HOD predictions from the~\citet{puebla2015} method which
derived the red and blue relations from SDSS separately, while dot-dashed curves are from ~\citet{tinker2013}
for COSMOS galaxies at $z{>}0.3$. Filled and open symbols with errorbars are the average halo masses measured
from the satellite kinematics of galaxy groups~\citep{more2011} and the weak lensing of
LBGs~\citep{mandelbaum2015}, respectively.


==> figures/qbestfits/caption.tex <==
\label{fig:qbestfits} Comparison between the measurements of clustering~(top row) and lensing~(bottom row)
signals to the predictions by the two best-fit quenching  models, for the eight red stellar mass samples~(left
column) and the six blue samples~(right column).  In each panel, the signals from bottom to top are in
ascending order of the average stellar mass of the galaxy samples, each shifted from its adjacent sample by
$1.0$ dex to avoid clutter. Points with errorbars are the measurements, while the solid and the dashed curves
are the predictions from the best-fit halo and hybrid quenching models, respectively. The two best-fit models
provide equally adequate fits to the measurements for the red galaxies, but predict
different g-g lensing signals of high-$\ms$ blue galaxies~(bottom right; the two high mass
samples).




==> figures/qcompall/caption.tex <==
\label{fig:qcompall} Comparison between the clustering~(left) and lensing~(right) signals predicted by the
halo~(solid) and hybrid~(dashed) quenching models for the red~(red), and blue~(blue) galaxies.  The thick gray
curves indicate the best-fit {\ihod} model prediction for the overall galaxy population, with the stellar mass
ranges marked on the right panel.  The two quenching models generally predict similar scale and
stellar mass dependences of the red and blue deviations from predictions of the overall population~(comparing
solid and dashed lines of the same colour), except for the high mass blue lenses~(comparing the blue solid lines to the blue
dashed lines in the right panel).


==> figures/qdecomps_blue/caption.tex <==
\label{fig:qdecomps_blue} Decomposition of the clustering~(top) and lensing~(bottom) signals of the high mass
blue galaxy sample~($\lg\,\ms{=}[11.0, 12.0]$), by the best-fit hybrid~(left) and halo~(right) quenching
models.  In each panel, the green curve shows the predicted signal for the overall galaxy population at this
stellar mass.  The measurement and the predicted signal for blue galaxies are shown by the points with
errorbars and the thick blue curve, respectively, with the reduced $\chi^2$ marked on the top. The predicted
signal is then decomposed into different components involving separate contributions from centrals and
satellites~(see text for details). In particular, the ``1-halo non-satellite'' terms in the $\ds$ panels
indicate the underlying dark matter density profiles of the host (sub)halos. The halo quenching model provides
a much better fit to the $w_p$ and $\ds$ measurements by allowing substantially fewer massive halos to host
these high-$\ms$ blue galaxies as centrals, and a higher satellite fraction among these massive blue galaxies.





==> figures/qhsmrs/caption.tex <==
\label{fig:qhsmrs}The average weak lensing mass of the host halos of red and blue central galaxies as
functions of stellar mass. Solid and dashed thick curves are the predictions from the halo and hybrid
quenching models, respectively. The colored bands show the the 1-$\sigma$ uncertainties about the two mean
halo-to-stellar mass relations from the fiducial halo quenching model. The circles and squares with errorbars are the
directly measured halo masses for the red and blue locally brightest galaxies~(LBGs), respectively. The halo quenching model
provides excellent agreement with both the red and blue LBG measurements, while the hybrid quenching model
predicts a much higher halo mass for the blue LBGs.


==> figures/qihods/caption.tex <==
\label{fig:qihods} The {\ihod}, i.e., the average number of galaxies per dex in stellar mass within halos at
fixed mass of the red~(left column) and blue~(right column) populations, predicted from the best-fit
hybrid~(top row) and halo~(bottom row) quenching models based on the same {\ihod} of the overall population.
Black and white contour lines in each panel indicate the {\ihod} distributions for the central and satellite
galaxies, respectively, while the colour contours show the {\ihod} for the total galaxy population.
The two best-fit models produce similar overall patterns of galaxy occupation, with very subtle but
important differences --- compared to hybrid quenching, halo quenching produces stronger segregation
between red and blue centrals in high vs. low mass halos.



==> figures/qmodel_cam/caption.tex <==
\label{fig:qmodel_cam} Similar to Fig.~\ref{fig:qmodels}, but for the quenching within the age-matching
model. The colour map shows the red galaxy fraction as a function of both stellar mass and halo
mass for the central~(left) and satellite~(right) galaxies in the age-matching mock catalogue. Unlike
other figures in this paper, we use the VAGC stellar mass and the halo virial mass used in the original
age-matching catalogue. Clearly the centrals exhit strong stellar mass quenching trend, with a secondary
formation-time~(i.e., age) quenching trend at fixed $\ms$, while the satellites are dominated by stellar
mass qunching. The reversed halo quenching due to age-matching  explains the overprediction of host halo
mass for blue centrals.



==> figures/qmodels/caption.tex <==
\label{fig:qmodels} Illustration of the difference between hybrid~(top row) and halo~(bottom row) quenching
models. For each quenching model, we show the red galaxy fraction as a function of both stellar mass and halo
mass for the central~(left) and satellite~(right) populations, respectively, predicted from the best-fit parameters. The long arrow in each panel
indicates the direction of increasing red fraction, driven by either stellar mass~(top left), halo
mass~(bottom left and right), or the combination of both~(top right) within the two quenching models.

  

==> figures/qshmrs/caption.tex <==
\label{fig:qshmrs} Comparison between the stellar-to-halo mass relations~(SHMRs) derived by the hybrid~(top)
and halo quenching~(bottom) models.  On the left panel of each row, red solid, blue solid, and green dashed
curves indicate the average logarithmic stellar mass of red, blue, and any central galaxies at fixed halo
mass, respectively, predicted by the corresponding quenching model.  The shaded band of each color shows the
log-normal scatter about the average relation. The three colored ticks on the top indicates the three halo
masses for which we show the central galaxy stellar mass distributions in the right panel.  The integral of
the distribution for each halo mass~(shown in the legend) is the expected total number of central galaxies at
that halo mass, which can be decomposed into the contributions from red~(red shaded histogram) and blue~(blue
dashed histogram or blue shaded area) centrals. The halo quenching model produces exactly the same SHMRs for
the two coloured populations as the overall relation, due to the lack of correlation between quenching and
stellar mass at fixed halo mass, whereas the hybrid quenching model makes fractionally more red centrals at
higher $\ms$.


==> figures/samsel/caption.tex <==
\label{fig:samsel} Selection of the red~(left) and the blue~(right) galaxy samples on the $\ms$--redshift
diagram. In each panel, the color map indicates the logarithmic number counts of galaxies at fixed
$\ms$ and redshift. The thick yellow curve is the ``mixture limit'' above which the completeness of the
galaxy samples is relatively high. By selecting almost all galaxies above this mixture limit,
our {\ihod} analysis is able to include 84\% more than galaxies than the traditional HOD methods.




==> figures/sfr/caption.tex <==
\label{fig:sfr} Illustration of the agreement between using $(g{-}r)^{0.1}$ colour and star formation
rate~(SFR) as quenching indicators.  Each panel shows the joint probability density distributions~(PDFs) of
the colour and the total star formation rate of red and blue galaxies at four different stellar masses~(from
left to right: $\lg\,\ms{=}9.8$, $10.2$, $10.6$, and $11.0$). Gray horizontal thick and vertical thin lines
indicate the colour and the SFR cuts that divide the galaxies into red/blue and passive/active, respectively. The
PDFs of red and blue galaxies, each normalized to unity, are represented by two separate sets of contour maps
with their levels indicated by the corresponding colour bars on the right. The red galaxy samples include a very
small fraction of dusty star-forming galaxies, with a contamination rate of ${\sim}6\%-14\%$ depending on
stellar mass~(marked on the top right of each panel).




  

==> figures/smf_gd15/caption.tex <==
\label{fig:smf_gd15} Comparison between the color-segregated stellar mass functions predicted by the best-fit
halo quenching model~(thick solid curves with shaded 1-$\sigma$ uncertainty bands) and that observed in the
SDSS~(shaded histograms) at three different redshifts~(from left to right: $z{=}0.07$, $0.13$, and $0.19$).
Within each color, the total SMF is further decomposed into the central~(dashed) and satellite~(dotted)
contributions.  The excellent agreement between the predicted and observed SMFs for both the red and blue
populations is not a result of fitting, but the consistency between galaxy abundance and their clustering and
lensing signals predicted by our {\ihod} analysis using the halo quenching model within $\lcdm$. Note that
above $10^{11}\hhmsol$, the observed SMF in the lowest redshift bin~(left; $z{=}0.07$) is subject to slight
incompleteness while the other two are relatively complete, hence a slight deviation from our best-fit
prediction.

  
  
